The Wisdom of Many Queries: Complexity-Diversity Principle for Dense Retriever Training

Synthetic query generation has become essential for training dense retrievers, yet prior methods generate one query per document, focusing solely on query quality. We are the first to systematically study multi-query synthesis and discover a quality-diversity trade-off: high-quality queries benefit in-domain tasks, while diverse queries benefit out-of-domain (OOD) generalization. Through controlled experiments on 4 benchmark types across Contriever, RetroMAE, and Qwen3-Embedding, we find that diversity benefit strongly correlates with query complexity (r$\geq$0.95, p<0.05), approximated by content words (CW). We formalize this as the Complexity-Diversity Principle (CDP): query complexity determines optimal diversity. Based on CDP, we propose complexity-aware training: multi-query synthesis for high-complexity tasks and CW-weighted training for existing data. Both strategies improve OOD performance on reasoning-intensive benchmarks, with compounded gains when combined.

==> floats/fig_cost_efficiency_full.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
% Top-left: TREC-DL
\begin{axis}[
    name=plot1,
    width=0.56\columnwidth,
    height=0.58\columnwidth,
    title={\textbf{TREC-DL (2)}},
    title style={font=\small},
    ylabel={\textbf{NDCG@10}},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=44, ymax=58,
    xtick={4, 8, 16, 40, 80},
    xticklabels={},
    ytick={46, 50, 54, 58},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
\addplot[color=blue, mark=*, thick, line width=1pt] coordinates {
    (80, 52.94) (40, 52.04) (16, 48.67) (8, 47.22) (4, 45.66)
};
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=2.5pt] coordinates {(80, 57.52)};
\addplot[color=red, mark=square*, thick, only marks, mark size=2.5pt] coordinates {(80, 56.33)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=2.5pt] coordinates {(80, 53.53)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=2.5pt] coordinates {(80, 49.61)};
\end{axis}

% Top-right: BRIGHT
\begin{axis}[
    at={(plot1.east)},
    anchor=west,
    xshift=0.5cm,
    name=plot2,
    width=0.56\columnwidth,
    height=0.58\columnwidth,
    title={\textbf{BRIGHT (12)}},
    title style={font=\small},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=7, ymax=10,
    xtick={4, 8, 16, 40, 80},
    xticklabels={},
    ytick={7, 8, 9, 10},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
\addplot[color=blue, mark=*, thick, line width=1pt] coordinates {
    (80, 8.57) (40, 8.89) (16, 9.32) (8, 9.26) (4, 9.14)
};
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=2.5pt] coordinates {(80, 7.11)};
\addplot[color=red, mark=square*, thick, only marks, mark size=2.5pt] coordinates {(80, 7.84)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=2.5pt] coordinates {(80, 9.49)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=2.5pt] coordinates {(80, 9.43)};
\end{axis}

% Bottom-left: BEIR
\begin{axis}[
    at={(plot1.south)},
    anchor=north,
    yshift=-0.9cm,
    name=plot3,
    width=0.56\columnwidth,
    height=0.58\columnwidth,
    title={\textbf{BEIR (14)}},
    title style={font=\small},
    xlabel={\#Docs (k)},
    ylabel={\textbf{NDCG@10}},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=36, ymax=43,
    xtick={4, 8, 16, 40, 80},
    xticklabels={4, 8, 16, 40, 80},
    ytick={36, 38, 40, 42},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
\addplot[color=blue, mark=*, thick, line width=1pt] coordinates {
    (80, 41.43) (40, 40.89) (16, 41.14) (8, 39.56) (4, 38.18)
};
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=2.5pt] coordinates {(80, 40.39)};
\addplot[color=red, mark=square*, thick, only marks, mark size=2.5pt] coordinates {(80, 41.31)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=2.5pt] coordinates {(80, 41.37)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=2.5pt] coordinates {(80, 37.36)};
\end{axis}

% Bottom-right: Multi-hop
\begin{axis}[
    at={(plot2.south)},
    anchor=north,
    yshift=-0.9cm,
    name=plot4,
    width=0.56\columnwidth,
    height=0.58\columnwidth,
    title={\textbf{Multi-hop (4)}},
    title style={font=\small},
    xlabel={\#Docs (k)},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=49, ymax=55,
    xtick={4, 8, 16, 40, 80},
    xticklabels={4, 8, 16, 40, 80},
    ytick={50, 52, 54},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
\addplot[color=blue, mark=*, thick, line width=1pt] coordinates {
    (80, 52.77) (40, 53.97) (16, 52.30) (8, 53.88) (4, 51.49)
};
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=2.5pt] coordinates {(80, 50.41)};
\addplot[color=red, mark=square*, thick, only marks, mark size=2.5pt] coordinates {(80, 52.72)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=2.5pt] coordinates {(80, 52.58)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=2.5pt] coordinates {(80, 50.72)};
\end{axis}

% Legend below all plots
\node[anchor=base] at (0.0, -5.3) {\footnotesize\raisebox{1.5pt}{\textcolor{magenta!80!black}{\pgfuseplotmark{pentagon*}}} Sup.};
\node[anchor=base] at (1.1, -5.3) {\footnotesize\raisebox{0.5pt}{\textcolor{red}{$\blacksquare$}} InPars};
\node[anchor=base] at (2.3, -5.3) {\footnotesize\raisebox{0pt}{\textcolor{orange}{$\blacktriangle$}} SAP};
\node[anchor=base] at (3.6, -5.3) {\footnotesize\raisebox{0.5pt}{\textcolor{purple}{$\blacklozenge$}} DRAMA};
\node[anchor=base] at (4.8, -5.3) {\footnotesize\raisebox{-1pt}{\textcolor{blue}{$\bullet$}} Ours};
\end{tikzpicture}
\caption{Cost efficiency across all benchmark types with Contriever. We vary document-query configurations from 80k$\times$1 to 4k$\times$20 (x-axis shows document count). Baseline methods use 80k documents. TREC-DL and BEIR prefer higher document coverage, while BRIGHT and Multi-hop tolerate or benefit from reduced documents with increased query diversity.}
\label{fig:cost_efficiency_full}
\end{figure}


==> floats/fig_cost_efficiency_multihop.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}
% Contriever subplot
\begin{axis}[
    name=plot1,
    width=0.56\columnwidth,
    height=0.55\columnwidth,
    title={\textbf{Contriever}},
    title style={font=\small},
    xlabel={\#Docs (k)},
    ylabel={\textbf{NDCG@10}},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=30, ymax=68,
    xtick={4, 8, 16, 40, 80},
    xticklabels={4, 8, 16, 40, 80},
    ytick={35, 45, 55, 65},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
% Colors: gradient from red (low CW) to blue (high CW)
% 2WikiMQA (CW=6.34) - lowest CW
\addplot[color=red!80!black, mark=square*, thick, line width=1pt] coordinates {
    (80, 65.02) (40, 63.74) (16, 60.24) (8, 61.96) (4, 56.68)
};
% HotpotQA (CW=8.60)
\addplot[color=orange, mark=triangle*, thick, line width=1pt] coordinates {
    (80, 55.58) (40, 55.45) (16, 55.12) (8, 55.61) (4, 53.94)
};
% MuSiQue (CW=8.64)
\addplot[color=teal, mark=diamond*, thick, line width=1pt] coordinates {
    (80, 35.39) (40, 36.21) (16, 33.85) (8, 34.67) (4, 32.35)
};
% NovelHopQA (CW=11.64) - highest CW, best performer
\addplot[color=blue!80!black, mark=*, thick, line width=1pt] coordinates {
    (80, 55.08) (40, 60.48) (16, 60.00) (8, 63.29) (4, 62.99)
};
\end{axis}

% RetroMAE subplot
\begin{axis}[
    at={(plot1.east)},
    anchor=west,
    xshift=0.8cm,
    name=plot2,
    width=0.56\columnwidth,
    height=0.55\columnwidth,
    title={\textbf{RetroMAE}},
    title style={font=\small},
    xlabel={\#Docs (k)},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=30, ymax=75,
    xtick={4, 8, 16, 40, 80},
    xticklabels={4, 8, 16, 40, 80},
    ytick={35, 45, 55, 65},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
% 2WikiMQA (CW=6.34) - lowest CW
\addplot[color=red!80!black, mark=square*, thick, line width=1pt] coordinates {
    (80, 65.03) (40, 68.09) (16, 60.87) (8, 62.40) (4, 55.88)
};
% HotpotQA (CW=8.60)
\addplot[color=orange, mark=triangle*, thick, line width=1pt] coordinates {
    (80, 54.38) (40, 53.01) (16, 50.81) (8, 51.50) (4, 48.90)
};
% MuSiQue (CW=8.64)
\addplot[color=teal, mark=diamond*, thick, line width=1pt] coordinates {
    (80, 34.64) (40, 37.87) (16, 34.87) (8, 35.57) (4, 32.50)
};
% NovelHopQA (CW=11.64) - highest CW, best performer
\addplot[color=blue!80!black, mark=*, thick, line width=1pt] coordinates {
    (80, 64.20) (40, 70.18) (16, 68.37) (8, 71.17) (4, 68.23)
};
\end{axis}

% Centered legend at bottom (ordered by CW: low to high)
\path (plot1.south) -- (plot2.south) coordinate[midway] (legendpos);
\node[anchor=north, yshift=-1.1cm] at (legendpos) {
    \footnotesize
    \begin{tabular}{@{}c@{\quad}c@{\quad}c@{\quad}c@{}}
    \raisebox{-1pt}{\textcolor{blue!80!black}{$\bullet$}} Novel &
    \raisebox{0pt}{\textcolor{orange}{$\blacktriangle$}} Hotpot &
    \raisebox{0.5pt}{\textcolor{teal}{$\blacklozenge$}} MuSiQue &
    \raisebox{0.5pt}{\textcolor{red!80!black}{$\blacksquare$}} 2Wiki \\[-2pt]
    \scriptsize(CW\,11.6) & \scriptsize(CW\,8.6) & \scriptsize(CW\,8.6) & \scriptsize(CW\,6.3)
    \end{tabular}
};
\end{tikzpicture}
\caption{Document quantity vs.\ diversity trade-off. High-CW (NovelHopQA) improves as documents decrease; low-CW (2WikiMQA) degrades. High-CW tasks benefit from diversity over coverage.}
\label{fig:cost_efficiency_multihop}
\end{figure}


==> floats/fig_cost_efficiency_retromae.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
% Top-left: TREC-DL
\begin{axis}[
    name=plot1,
    width=0.56\columnwidth,
    height=0.58\columnwidth,
    title={\textbf{TREC-DL (2)}},
    title style={font=\small},
    ylabel={\textbf{NDCG@10}},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=43, ymax=58,
    xtick={4, 8, 16, 40, 80},
    xticklabels={},
    ytick={44, 48, 52, 56},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
\addplot[color=blue, mark=*, thick, line width=1pt] coordinates {
    (80, 54.00) (40, 53.88) (16, 50.03) (8, 46.61) (4, 44.44)
};
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=2.5pt] coordinates {(80, 56.26)};
\addplot[color=red, mark=square*, thick, only marks, mark size=2.5pt] coordinates {(80, 56.07)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=2.5pt] coordinates {(80, 54.53)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=2.5pt] coordinates {(80, 52.12)};
\end{axis}

% Top-right: BRIGHT
\begin{axis}[
    at={(plot1.east)},
    anchor=west,
    xshift=0.5cm,
    name=plot2,
    width=0.56\columnwidth,
    height=0.58\columnwidth,
    title={\textbf{BRIGHT (12)}},
    title style={font=\small},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=6, ymax=9,
    xtick={4, 8, 16, 40, 80},
    xticklabels={},
    ytick={6, 7, 8, 9},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
\addplot[color=blue, mark=*, thick, line width=1pt] coordinates {
    (80, 7.72) (40, 7.73) (16, 7.89) (8, 8.25) (4, 8.05)
};
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=2.5pt] coordinates {(80, 6.33)};
\addplot[color=red, mark=square*, thick, only marks, mark size=2.5pt] coordinates {(80, 6.98)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=2.5pt] coordinates {(80, 7.43)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=2.5pt] coordinates {(80, 6.42)};
\end{axis}

% Bottom-left: BEIR
\begin{axis}[
    at={(plot1.south)},
    anchor=north,
    yshift=-0.9cm,
    name=plot3,
    width=0.56\columnwidth,
    height=0.58\columnwidth,
    title={\textbf{BEIR (14)}},
    title style={font=\small},
    xlabel={\#Docs (k)},
    ylabel={\textbf{NDCG@10}},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=34, ymax=41,
    xtick={4, 8, 16, 40, 80},
    xticklabels={4, 8, 16, 40, 80},
    ytick={34, 36, 38, 40},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
\addplot[color=blue, mark=*, thick, line width=1pt] coordinates {
    (80, 39.31) (40, 39.55) (16, 39.45) (8, 37.91) (4, 36.86)
};
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=2.5pt] coordinates {(80, 38.47)};
\addplot[color=red, mark=square*, thick, only marks, mark size=2.5pt] coordinates {(80, 39.02)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=2.5pt] coordinates {(80, 39.69)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=2.5pt] coordinates {(80, 35.38)};
\end{axis}

% Bottom-right: Multi-hop
\begin{axis}[
    at={(plot2.south)},
    anchor=north,
    yshift=-0.9cm,
    name=plot4,
    width=0.56\columnwidth,
    height=0.58\columnwidth,
    title={\textbf{Multi-hop (4)}},
    title style={font=\small},
    xlabel={\#Docs (k)},
    xmode=log,
    log basis x=2,
    xmin=3, xmax=100,
    x dir=reverse,
    ymin=48, ymax=57,
    xtick={4, 8, 16, 40, 80},
    xticklabels={4, 8, 16, 40, 80},
    ytick={49, 52, 55},
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
]
\addplot[color=blue, mark=*, thick, line width=1pt] coordinates {
    (80, 54.56) (40, 55.79) (16, 54.23) (8, 55.91) (4, 51.88)
};
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=2.5pt] coordinates {(80, 51.15)};
\addplot[color=red, mark=square*, thick, only marks, mark size=2.5pt] coordinates {(80, 52.39)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=2.5pt] coordinates {(80, 54.85)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=2.5pt] coordinates {(80, 49.42)};
\end{axis}

% Legend below all plots
\node[anchor=base] at (0.0, -5.3) {\footnotesize\raisebox{1.5pt}{\textcolor{magenta!80!black}{\pgfuseplotmark{pentagon*}}} Sup.};
\node[anchor=base] at (1.1, -5.3) {\footnotesize\raisebox{0.5pt}{\textcolor{red}{$\blacksquare$}} InPars};
\node[anchor=base] at (2.3, -5.3) {\footnotesize\raisebox{0pt}{\textcolor{orange}{$\blacktriangle$}} SAP};
\node[anchor=base] at (3.6, -5.3) {\footnotesize\raisebox{0.5pt}{\textcolor{purple}{$\blacklozenge$}} DRAMA};
\node[anchor=base] at (4.8, -5.3) {\footnotesize\raisebox{-1pt}{\textcolor{blue}{$\bullet$}} Ours};
\end{tikzpicture}
\caption{Cost efficiency with fixed 80k training pairs (RetroMAE backbone). Configuration and legend same as Figure~\ref{fig:cost_efficiency_full}. RetroMAE shows similar patterns: our method maintains competitive performance with fewer documents, particularly excelling on Multi-hop where 8k documents (10\% cost) achieves 55.91 NDCG@10, outperforming all 80k-document baselines.}
\label{fig:cost_efficiency_full_retromae}
\end{figure}


==> floats/fig_diversity_ablation_qd.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
% Column label for Quality (horizontal, above subplots)
\node[anchor=south] at (1.0, 2.2) {\textbf{(a) Quality $\uparrow$}};

% Top-left: Dist-Sim
\begin{axis}[
    name=plot1,
    width=0.50\columnwidth,
    height=0.47\columnwidth,
    ylabel={\textbf{Dist-Sim}},
    xmin=0.5, xmax=3.5,
    ymin=0.55, ymax=0.80,
    xtick={1, 2, 3},
    xticklabels={},
    ytick={0.6, 0.7, 0.8},
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
]
\addplot[color=green!70!black, mark=triangle*, thick] coordinates {(1, 0.73) (2, 0.72) (3, 0.72)};
\addplot[color=blue, mark=*, thick, line width=1.2pt] coordinates {(1, 0.68) (2, 0.65) (3, 0.63)};
\end{axis}

% Bottom-left: Len-Sim
\begin{axis}[
    at={(plot1.south)},
    anchor=north,
    yshift=-0.5cm,
    name=plot2,
    width=0.50\columnwidth,
    height=0.47\columnwidth,
    xlabel={Queries/Doc},
    ylabel={\textbf{Len-Sim}},
    xmin=0.5, xmax=3.5,
    ymin=0.50, ymax=0.70,
    xtick={1, 2, 3},
    xticklabels={5, 10, 20},
    ytick={0.55, 0.60, 0.65},
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
]
\addplot[color=green!70!black, mark=triangle*, thick] coordinates {(1, 0.59) (2, 0.58) (3, 0.57)};
\addplot[color=blue, mark=*, thick, line width=1.2pt] coordinates {(1, 0.62) (2, 0.59) (3, 0.60)};
\end{axis}

% Column label for Diversity (horizontal, above subplots)
\node[anchor=south] at (5.0, 2.2) {\textbf{(b) Diversity $\downarrow$}};

% Top-right: CE
\begin{axis}[
    at={(plot1.east)},
    anchor=west,
    xshift=1.8cm,
    name=plot3,
    width=0.50\columnwidth,
    height=0.47\columnwidth,
    ylabel={\textbf{CE}},
    xmin=0.5, xmax=3.5,
    ymin=0, ymax=0.65,
    xtick={1, 2, 3},
    xticklabels={},
    ytick={0, 0.2, 0.4, 0.6},
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
]
\addplot[color=green!70!black, mark=triangle*, thick] coordinates {(1, 0.55) (2, 0.48) (3, 0.45)};
\addplot[color=blue, mark=*, thick, line width=1.2pt] coordinates {(1, 0.04) (2, 0.03) (3, 0.04)};
\end{axis}

% Bottom-right: Self-BLEU
\begin{axis}[
    at={(plot3.south)},
    anchor=north,
    yshift=-0.5cm,
    name=plot4,
    width=0.50\columnwidth,
    height=0.47\columnwidth,
    xlabel={Queries/Doc},
    ylabel={\textbf{Self-BLEU}},
    xmin=0.5, xmax=3.5,
    ymin=0, ymax=0.45,
    xtick={1, 2, 3},
    xticklabels={5, 10, 20},
    ytick={0, 0.1, 0.2, 0.3, 0.4},
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
]
\addplot[color=green!70!black, mark=triangle*, thick] coordinates {(1, 0.21) (2, 0.30) (3, 0.35)};
\addplot[color=blue, mark=*, thick, line width=1.2pt] coordinates {(1, 0.15) (2, 0.18) (3, 0.19)};
\end{axis}

% Centered legend below all plots
\node[anchor=base] at (0.8, -4.0) {\footnotesize\raisebox{0pt}{\textcolor{green!70!black}{$\blacktriangle$}} Paraphrase};
\node[anchor=base] at (3.8, -4.0) {\footnotesize\raisebox{-1pt}{\textcolor{blue}{$\bullet$}} Diverse};
\end{tikzpicture}
\caption{Quality ($\uparrow$) and Diversity ($\downarrow$) metrics for Paraphrase vs Diverse variants (trained on 8k documents). Higher quality values indicate more similarity to human-annotated queries; lower diversity values indicate higher diversity. Both maintain similar quality, but Diverse achieves dramatically lower CE and Self-BLEU.}
\label{fig:diversity_ablation_qd}
\end{figure}


==> floats/fig_diversity_multihop.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
% (a) Contriever
\begin{axis}[
    name=contriever,
    width=0.58\columnwidth,
    height=0.55\columnwidth,
    xlabel={},
    ylabel={\textbf{Multi-hop NDCG@10}},
    title={\textbf{(a) Contriever}},
    title style={at={(0.4,1)}},
    xmin=0, xmax=0.95,
    x dir=reverse,
    ymin=48, ymax=59,
    xtick={0.2, 0.4, 0.6, 0.8},
    ytick={49, 51, 53, 55, 57, 59},
    tick label style={font=\footnotesize},
    label style={font=\small},
    title style={font=\small},
    grid=major,
]
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=3.5pt] coordinates {(0.75, 50.41)};
\addplot[color=red, mark=square*, thick, only marks, mark size=3pt] coordinates {(0.70, 52.72)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=3.5pt] coordinates {(0.59, 52.58)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=3.5pt] coordinates {(0.51, 50.72)};
\addplot[color=blue, mark=*, thick, only marks, mark size=3.5pt] coordinates {(0.10, 55.22)};
\end{axis}

% (b) RetroMAE
\begin{axis}[
    at={(contriever.east)},
    anchor=west,
    xshift=0.2cm,
    width=0.58\columnwidth,
    height=0.55\columnwidth,
    xlabel={},
    ylabel={},
    title={\textbf{(b) RetroMAE}},
    title style={at={(0.4,1)}},
    xmin=0, xmax=0.95,
    x dir=reverse,
    ymin=48, ymax=59,
    xtick={0.2, 0.4, 0.6, 0.8},
    ytick={49, 51, 53, 55, 57, 59},
    yticklabels={},
    tick label style={font=\footnotesize},
    label style={font=\small},
    title style={font=\small},
    grid=major,
]
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks, mark size=3.5pt] coordinates {(0.75, 51.15)};
\addplot[color=red, mark=square*, thick, only marks, mark size=3pt] coordinates {(0.70, 52.39)};
\addplot[color=orange, mark=triangle*, thick, only marks, mark size=3.5pt] coordinates {(0.59, 54.85)};
\addplot[color=purple, mark=diamond*, thick, only marks, mark size=3.5pt] coordinates {(0.51, 49.42)};
\addplot[color=blue, mark=*, thick, only marks, mark size=3.5pt] coordinates {(0.10, 58.50)};
\end{axis}

% Shared x-axis label (centered)
\node[anchor=north] at (2.8, -0.5) {\small CE (lower $=$ more diverse)};

% Shared legend (centered below both plots)
\node[anchor=north] at (2.8, -1.2) {
\footnotesize
\raisebox{1.5pt}{\textcolor{magenta!80!black}{\pgfuseplotmark{pentagon*}}} Sup.\quad
\raisebox{0.5pt}{\textcolor{red}{$\blacksquare$}} InPars\quad
\raisebox{0pt}{\textcolor{orange}{$\blacktriangle$}} SAP\quad
\raisebox{0.5pt}{\textcolor{purple}{$\blacklozenge$}} DRAMA\quad
\raisebox{-1pt}{\textcolor{blue}{$\bullet$}} Ours
};
\end{tikzpicture}
\caption{Query diversity correlates with multi-hop retrieval performance. X-axis: CE (cross-encoder paraphrase ratio). Y-axis: NDCG@10 on Multi-hop benchmark. Our method with the lowest CE achieves the best performance on both retrievers.}
\label{fig:diversity_multihop}
\end{figure}


==> floats/fig_method_overview.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.5cm,
    mainbox/.style={rectangle, draw, rounded corners, minimum width=2.8cm, minimum height=1.8cm, align=center, font=\small, line width=0.8pt},
    smallbox/.style={rectangle, draw, rounded corners=2pt, minimum width=2.2cm, minimum height=0.6cm, align=center, font=\scriptsize},
    inputbox/.style={rectangle, draw, dashed, rounded corners, minimum width=2.0cm, minimum height=0.9cm, align=center, font=\small, gray},
    arrow/.style={->, >=stealth, very thick, line width=1.2pt},
    note/.style={font=\scriptsize, align=center}
]

% Input
\node[inputbox] (input) {Documents\\$\mathcal{D} = \{d_1, ..., d_N\}$};

% Step 1: Zero-shot Multi-Query Generation
\node[mainbox, fill=blue!15, right=0.8cm of input] (step1) {\textbf{Step 1:}\\Zero-shot Multi-Query\\Synthesis\\$\{q^{(m)}\}_{m=1}^M = \text{LLM}(d, p)$};

% Step 2: Q-D Metrics Measurement
\node[mainbox, fill=purple!15, right=1.5cm of step1] (step2) {\textbf{Step 2:}\\Q-D Metrics\\Measurement\\[0.2em]\scriptsize\textbf{Quality}: Dist-Sim, Len-Sim\\\scriptsize\textbf{Diversity}: CE, Self-BLEU};

% Contrastive Training (standard step)
\node[mainbox, fill=gray!15, right=1.5cm of step2] (step4) {Contrastive\\Training\\$\mathcal{L} = -\log\frac{e^{s(q,d^+)}}{{\sum_j} e^{s(q,d_j)}}$};

% Output
\node[inputbox, right=0.8cm of step4] (output) {Retriever\\$f_\theta$};

% Step 3: Diversity Tuning (below, between step1 and step2)
\node[mainbox, fill=yellow!20, below=0.8cm of step1, minimum width=3.6cm, xshift=2.4cm] (step3) {\textbf{Step 3:}\\Diversity Tuning\\[0.2em]\scriptsize Dist-Sim$\uparrow$, Len-Sim$\uparrow$\\\scriptsize CE$\downarrow$, Self-BLEU$\downarrow$};

% CW-Weighting (below training)
\node[mainbox, fill=green!15, below=0.8cm of step4, minimum width=3.2cm] (cwweight) {\textbf{Step 4:}\\CW-Weighting\\[0.2em]\scriptsize $w(q) = \frac{\min(\text{CW}(q), \kappa)}{\sum \min(\text{CW}, \kappa)} \cdot |B|$};

% Main flow arrows
\draw[arrow] (input) -- (step1);
\draw[arrow] (step1) -- (step2);
\draw[arrow] (step2) -- (step4);
\draw[arrow] (step4) -- (output);

% Tuning loop: Step 2 -> Step 3 -> Step 1
\draw[arrow, dashed, orange!70!black, line width=1.5pt] (step2.south) |- (step3.east);
\draw[arrow, dashed, orange!70!black, line width=1.5pt] (step3.west) -| (step1.south);




% Details below Step 3
\node[below=0.2cm of step3, font=\small\bfseries, align=center, text width=4.0cm, text=orange!70!black] {Multi-query as regularization};

% Arrow from CW-weighting to training
\draw[arrow, green!60!black, line width=1.5pt] (cwweight.north) -- (step4.south);

% Label below CW-weighting
\node[below=0.2cm of cwweight, font=\small\bfseries, align=center, text width=5.0cm, text=green!60!black] {Content words as\\query weighting};

\end{tikzpicture}%
}
\caption{Pipeline. Given a document corpus, we (1) generate $M$ diverse queries per document using zero-shot prompting, (2) measure query quality and diversity using Q-D metrics, (3) tune diversity level based on target task, and (4) apply CW-weighting for complexity-based sample weights during training. Both multi-query and CW-weighting improve OOD generalization.}
\label{fig:method_overview}
\end{figure*}


==> floats/fig_qd_tradeoff.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
% Column label for Quality (horizontal, above subplots)
\node[anchor=south] at (1.0, 2.2) {\textbf{(a) Quality $\uparrow$}};

% Top-left: Dist-Sim
\begin{axis}[
    name=plot1,
    width=0.50\columnwidth,
    height=0.47\columnwidth,
    ylabel={\textbf{Dist-Sim}},
    xmin=0.5, xmax=3.5,
    ymin=0.60, ymax=1.05,
    xtick={1, 2, 3},
    xticklabels={},
    ytick={0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
]
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks] coordinates {(1, 1.00)};
\addplot[color=red, mark=square*, thick] coordinates {(1, 0.74) (2, 0.74) (3, 0.74)};
\addplot[color=orange, mark=triangle*, thick] coordinates {(1, 0.71) (2, 0.71) (3, 0.71)};
\addplot[color=purple, mark=diamond*, thick] coordinates {(1, 0.71) (2, 0.71) (3, 0.71)};
\addplot[color=blue, mark=*, thick, line width=1.2pt] coordinates {(1, 0.73) (2, 0.69) (3, 0.68)};
\end{axis}

% Bottom-left: Len-Sim
\begin{axis}[
    at={(plot1.south)},
    anchor=north,
    yshift=-0.5cm,
    name=plot2,
    width=0.50\columnwidth,
    height=0.47\columnwidth,
    xlabel={Queries/Doc},
    ylabel={\textbf{Len-Sim}},
    xmin=0.5, xmax=3.5,
    ymin=0.40, ymax=1.05,
    xtick={1, 2, 3},
    ytick={0.5, 0.7, 0.9},
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
]
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks] coordinates {(1, 1.00)};
\addplot[color=red, mark=square*, thick] coordinates {(1, 0.52) (2, 0.52) (3, 0.52)};
\addplot[color=orange, mark=triangle*, thick] coordinates {(1, 0.51) (2, 0.51) (3, 0.51)};
\addplot[color=purple, mark=diamond*, thick] coordinates {(1, 0.63) (2, 0.63) (3, 0.63)};
\addplot[color=blue, mark=*, thick, line width=1.2pt] coordinates {(1, 0.56) (2, 0.49) (3, 0.51)};
\end{axis}

% Column label for Diversity (horizontal, above subplots)
\node[anchor=south] at (5.0, 2.2) {\textbf{(b) Diversity $\downarrow$}};

% Top-right: CE
\begin{axis}[
    at={(plot1.east)},
    anchor=west,
    xshift=1.8cm,
    name=plot3,
    width=0.50\columnwidth,
    height=0.47\columnwidth,
    ylabel={\textbf{CE}},
    xmin=0.5, xmax=3.5,
    ymin=0, ymax=0.90,
    xtick={1, 2, 3},
    xticklabels={},
    ytick={0, 0.2, 0.4, 0.6, 0.8},
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
]
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks] coordinates {(1, 0.75)};
\addplot[color=red, mark=square*, thick] coordinates {(1, 0.70) (2, 0.76) (3, 0.78)};
\addplot[color=orange, mark=triangle*, thick] coordinates {(1, 0.59) (2, 0.67) (3, 0.69)};
\addplot[color=purple, mark=diamond*, thick] coordinates {(1, 0.51) (2, 0.41) (3, 0.42)};
\addplot[color=blue, mark=*, thick, line width=1.2pt] coordinates {(1, 0.81) (2, 0.14) (3, 0.10)};
\end{axis}

% Bottom-right: Self-BLEU
\begin{axis}[
    at={(plot3.south)},
    anchor=north,
    yshift=-0.5cm,
    name=plot4,
    width=0.50\columnwidth,
    height=0.47\columnwidth,
    xlabel={Queries/Doc},
    ylabel={\textbf{Self-BLEU}},
    xmin=0.5, xmax=3.5,
    ymin=0, ymax=1.0,
    xtick={1, 2, 3},
    ytick={0, 0.2, 0.4, 0.6, 0.8},
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
]
\addplot[color=magenta!80!black, mark=pentagon*, thick, only marks] coordinates {(1, 0.95)};
\addplot[color=red, mark=square*, thick] coordinates {(1, 0.59) (2, 0.65) (3, 0.76)};
\addplot[color=orange, mark=triangle*, thick] coordinates {(1, 0.54) (2, 0.59) (3, 0.71)};
\addplot[color=purple, mark=diamond*, thick] coordinates {(1, 0.54) (2, 0.33) (3, 0.45)};
\addplot[color=blue, mark=*, thick, line width=1.2pt] coordinates {(1, 0.79) (2, 0.14) (3, 0.16)};
\end{axis}

% Centered legend below all plots
\node[anchor=base] at (0.0, -4.0) {\footnotesize\raisebox{1.5pt}{\textcolor{magenta!80!black}{\pgfuseplotmark{pentagon*}}} Sup.};
\node[anchor=base] at (1.3, -4.0) {\footnotesize\raisebox{0.5pt}{\textcolor{red}{$\blacksquare$}} InPars};
\node[anchor=base] at (2.6, -4.0) {\footnotesize\raisebox{0pt}{\textcolor{orange}{$\blacktriangle$}} SAP};
\node[anchor=base] at (3.9, -4.0) {\footnotesize\raisebox{0.5pt}{\textcolor{purple}{$\blacklozenge$}} DRAMA};
\node[anchor=base] at (5.2, -4.0) {\footnotesize\raisebox{-1pt}{\textcolor{blue}{$\bullet$}} Ours};
\end{tikzpicture}
\caption{Quality and Diversity metrics as the number of queries per document increases. \textbf{(a) Quality ($\uparrow$)}: Dist-Sim and Len-Sim measure similarity to human-annotated queries, where higher values indicate more human-like quality. \textbf{(b) Diversity ($\downarrow$)}: CE and Self-BLEU measure query similarity, where lower values indicate higher diversity. Few-shot methods become \textit{less diverse} (values increase), while our method becomes dramatically \textit{more diverse} (scores drop from $\sim$0.8 to $\sim$0.1). DRAGON-S is excluded as it uses unsupervised sentence cropping rather than LLM generation, making quality and diversity metrics not comparable. Full data in Appendix Table~\ref{tab:qd_full}.}
\label{fig:qd_tradeoff}
\end{figure}


==> floats/fig_qdoc_distribution.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.52\columnwidth,
    height=4cm,
    bar width=10pt,
    ylabel={\textbf{Datasets}},
    xlabel={Optimal Q/Doc},
    ymin=0,
    ymax=12,
    xtick=data,
    symbolic x coords={1,2,5,10,20},
    nodes near coords,
    nodes near coords align={vertical},
    title={\small\textbf{(a) Contriever}},
    title style={at={(0.5,1.02)}},
    enlarge x limits=0.12,
    every node near coord/.append style={font=\scriptsize\bfseries},
    label style={font=\small},
    tick label style={font=\footnotesize},
]
\addplot[fill=blue!60, draw=blue!80] coordinates {(1,10) (2,9) (5,4) (10,2) (20,6)};
\end{axis}
\end{tikzpicture}
\hspace{-0.5em}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.52\columnwidth,
    height=4cm,
    bar width=10pt,
    ylabel={},
    yticklabels={},
    xlabel={Optimal Q/Doc},
    ymin=0,
    ymax=12,
    xtick=data,
    symbolic x coords={1,2,5,10,20},
    nodes near coords,
    nodes near coords align={vertical},
    title={\small\textbf{(b) RetroMAE}},
    title style={at={(0.5,1.02)}},
    enlarge x limits=0.12,
    every node near coord/.append style={font=\scriptsize\bfseries},
    label style={font=\small},
    tick label style={font=\footnotesize},
]
\addplot[fill=orange!60, draw=orange!80] coordinates {(1,7) (2,9) (5,3) (10,8) (20,4)};
\end{axis}
\end{tikzpicture}
\caption{Distribution of optimal Q/Doc ratios across 31 datasets. The optimal ratio varies from 1 to 20, with no universally optimal value.}
\label{fig:qdoc_distribution}
\end{figure}

